Parameter-free prediction of irradiation defect structures in tungsten at room temperature using stochastic cluster dynamics

The foundations of irradiation damage theory were laid in the 1950s and 60s within the framework of chemical reaction kinetics. While helpful to analyze qualitative aspects of irradiation damage, the theory contained gaps that delayed its implementation and applicability as a predictive tool. The advent of computer simulations with atomistic resolution in the 80s and 90s revealed a series of mechanisms that have proved essential to understand key aspects of irradiation damage in crystalline solids. However, we still lack a comprehensive model that can connect atomic-level defect physics with experimental measurements of quantitative features of the irradiated microstructure. In this work, we present a mesoscale model that draws from our improved understanding of irradiation damage processes collected over the last few decades, bridging knowledge gained from our most sophisticated atomistic simulations with defect kinetics taking place over time scales many orders of magnitude larger than atomic interaction times. Importantly, the model contains no adjustable parameters and combines several essential pieces of irradiation damage physics: each playing an irreplaceable role in the context of the full model but of limited utility if considered in isolation. Crucially, we carry out a set of experiments carefully designed to isolate the key irradiation damage variables and facilitate validation. Using tungsten as a model material, we find exceptionally good agreement between our numerical predictions and experimental measurements of defect densities and defect cluster sizes.

==> Cluster-dist_Cluster-barsia.tex <==
% \documentclass[tikz,border=5pt]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18,set layers}
% % --- tunables ---
% \def\Baseline{1e-3}   % small offset so bars are valid on log-y
% \def\BarW{4pt}
% \def\Shift{2pt}
% \def\BarWi{15pt}         % bar width
% \def\Eps{-1pt}
% % -----------------
% % log origin=infty,
% \begin{document}
\begin{tikzpicture}
\begin{axis}[
 % ybar interval=1.5,               % <-- key change
%  bar width=\BarW,
  xmode=log, log basis x=10,
  ymode=log, log basis y=10,
  xmin=1, xmax=1001,
  ymin=0.00001, ymax=1,
  log origin=infty,
  enlarge x limits=false,        % remove the default padding
  enlarge y limits=false,
  xlabel={\Large $n$},
  ylabel={\Large fraction},
%  xtick={1.0001,1,100,100,5000},
  xtick={1.0001,10,100,1000,1000},
  xticklabels={1,10,100,1000,1000},
  %extra x ticks={1000},
  %extra x tick labels={1000},
  tick align=inside,
  %ymajorgrids, xmajorgrids,
  %grid style={dashed,gray!70,on layer=axis background},
  legend style={at={(0.98,0.98)},anchor=north east,draw=none,fill=none},
]

% \begin{pgfonlayer}{axis background}
%   \fill[gray!20] (axis cs:100,0.00001) rectangle (axis cs:1000,1);
% \end{pgfonlayer}
% \node at (axis cs:300,0.25) {$E_{\rm PKA}>100$ keV};
% ---------- SIA (blue), left-shifted ----------
% \addplot+[
%   %ybar, bar shift=\Shift, mark=none,
%   ybar interval, mark=none,
%   draw=black, fill=blue!60, fill opacity=0.70
% ] table[
%   x=Size,
%   y=SIA-clusters,
%   col sep=comma
% ]{figures_Cluster-dist_SIA-dist.csv};
% \addlegendentry{SIA clusters}


% ---------- V (red), right-shifted ----------
\addplot+[
  %ybar, bar shift=\Shift, mark=none,
  ybar interval, mark=none,
  draw=black, fill=blue!60, fill opacity=0.55
] table[
  x=Size,
  y=SIA-clusters,
  col sep=comma
]{figures_Cluster-dist_SIA-dist.csv};
\addlegendentry{SIA clusters}

% \addplot+[no marks, domain=1:5.5, samples=150, color=black, thick, dashed, fill=none]
%   {10 * x^(-3.2)};
% \node[rotate=-70] at (axis cs:5,0.2) {\scriptsize $S=-3.2$};

% \addplot+[no marks, domain=9:190, samples=150, color=black, thick, dashed, fill=none]
%   {0.1 * x^(-0.4)};
% \node[rotate=-17] at (axis cs:40,0.03) {\scriptsize $S=-0.4$};


\addplot+[no marks, domain=4:1000, samples=150, color=blue!60, thick, dashed, fill=none]
  {0.523 * x^(-1.751)};
\node[rotate=-40,color=blue!60]  at (axis cs:20,0.005) {$S=-1.8$};

\addplot+[no marks, domain=4:1000, samples=150, color=black, line width=1.5pt, dashed, fill=none]
  {1.923 * x^(-1.6)};
\node[rotate=-39,color=black]  at (axis cs:60,0.006) {\bf $S=-1.6$};


\end{axis}
\end{tikzpicture}
%\end{document}

==> Cluster-dist_Cluster-barvac.tex <==
% \documentclass[tikz,border=5pt]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18,set layers}
% % --- tunables ---
% \def\Baseline{1e-3}   % small offset so bars are valid on log-y
% \def\BarW{4pt}
% \def\Shift{2pt}
% \def\BarWi{15pt}         % bar width
% \def\Eps{-1pt}
% % -----------------
% % log origin=infty,
% \begin{document}
\begin{tikzpicture}
\begin{axis}[
 % ybar interval=1.5,               % <-- key change
%  bar width=\BarW,
  xmode=log, log basis x=10,
  ymode=log, log basis y=10,
  xmin=1, xmax=1001,
  ymin=0.000001, ymax=1,
  log origin=infty,
  enlarge x limits=false,        % remove the default padding
  enlarge y limits=false,
  xlabel={\Large $n$},
  ylabel={\Large fraction},
%  xtick={1.0001,1,100,100,5000},
  xtick={1.0001,10,100,1000},
  xticklabels={1,10,100,1000},
  %extra x ticks={1000},
  %extra x tick labels={1000},
  tick align=inside,
  %ymajorgrids, xmajorgrids,
  %grid style={dashed,gray!70,on layer=axis background},
  legend style={at={(0.98,0.98)},anchor=north east,draw=none,fill=none},
]

% \begin{pgfonlayer}{axis background}
%   \fill[gray!20] (axis cs:100,0.000001) rectangle (axis cs:1000,1);
% \end{pgfonlayer}
% \node at (axis cs:290,0.15) {$E_{\rm PKA}>100$ keV};
% ---------- SIA (blue), left-shifted ----------
% \addplot+[
%   %ybar, bar shift=\Shift, mark=none,
%   ybar interval, mark=none,
%   draw=black, fill=blue!60, fill opacity=0.70
% ] table[
%   x=Size,
%   y=SIA-clusters,
%   col sep=comma
% ]{figures_Cluster-dist_SIA-dist.csv};
% \addlegendentry{SIA clusters}


% ---------- V (red), right-shifted ----------
\addplot+[
  %ybar, bar shift=\Shift, mark=none,
  ybar interval, mark=none,
  draw=black, fill=red!60, fill opacity=0.55
] table[
  x=Size,
  y=V-clusters,
  col sep=comma
]{figures_Cluster-dist_V-dist.csv};
\addlegendentry{V clusters}

% \addplot+[no marks, domain=1:6, samples=150, color=black, thick, dashed, fill=none]
%   {100 * x^(-5.349)};
% \node[rotate=-75] at (axis cs:5,0.2) {\scriptsize $S=-5.4$};

% \addplot+[no marks, domain=10:130, samples=150, color=black, thick, dashed, fill=none]
%   {0.015 * x^(-0.41)};
% \node[rotate=-18] at (axis cs:30,0.006) {\scriptsize $S=-0.4$};


\addplot+[no marks, domain=5:1000, samples=150, color=red!60, thick, dashed, fill=none]
  {0.0492 * x^(-1.59)};
\node[rotate=-35,color=red!60]  at (axis cs:60,0.0002) {$S=-1.6$};

\addplot+[no marks, domain=4:1000, samples=150, color=black, line width=1.5pt, dashed, fill=none]
  {1.923 * x^(-2.0)};
\node[rotate=-39,color=black]  at (axis cs:60,0.0015) {\bf $S=-2.0$};


\end{axis}
\end{tikzpicture}
%\end{document}

==> Cluster-scatter_annealed_sia.tex <==
%\documentclass[tikz,border=5pt]{standalone}



%\documentclass[3p,times]{elsarticle}

%\usepackage{etex}
 
%% The `ecrc' package must be called to make the CRC functionality available
% \usepackage{ecrc}
%  \usepackage{multirow}
% \usepackage[abs]{overpic}
% %\usepackage{natbib}
% \usepackage{xcolor}

% \usepackage{pgfplotstable} % loads pgfplots, which loads tikz, which loads graphicx
% \usepgfplotslibrary{statistics}
% \usepackage{subfigure}
% \usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,calc,3d,er,pgfplots.groupplots}
% \usetikzlibrary{spy}
% \usepgfplotslibrary{fillbetween}
% \usetikzlibrary{patterns}
% \pgfplotsset{compat=1.18,set layers}
% %\usepackage{graphicx}		% package for including graphics
% %\usepackage[font=scriptsize]{subcaption}
% %\usepackage{subfig}
% %\usepackage{cite}
% \usepackage{booktabs}
% \usepackage{comment}

% \usepackage{pgfplots}
% \pgfplotsset{width=10cm,compat=1.9}
% \pgfplotsset{compat=newest}





% --- tunables ---
% \def\Baseline{1e-3}   % small offset so bars are valid on log-y
% \def\BarW{4pt}
% \def\Shift{2pt}
% \def\BarWi{15pt}         % bar width
% \def\Eps{-1pt}





% -----------------
% log origin=infty,
% \begin{document}
\begin{tikzpicture}
\begin{axis}[
name=base,
 % ybar interval=1.5,               % <-- key change
%  bar width=\BarW,
  set layers,
  xmode=log, log basis x=10,
  ymode=log, log basis y=10,
  xmin=1, xmax=5000,
  ymin=1e18, ymax=1e24,
  log origin=infty,
  xtick pos=bottom,
  enlarge x limits=false,        % remove the default padding
  enlarge y limits=false,
  xlabel={\Large $n$},
  ylabel={\Large Concentration [m$^{-3}$]},
%  xtick={1.0001,1,100,100,5000},
  xtick={1.0001,10,100,1000,1000},
  xticklabels={1,10,100,1000,1000},
  %extra x ticks={1000},
  %extra x tick labels={1000},
  every mark/.append style={solid,draw=none},
  tick align=inside,
  %ymajorgrids, xmajorgrids,
  %grid style={dashed,gray!70,on layer=axis background},
  legend style={at={(0.02,0.02)},anchor=south west,draw=none,fill=none},
]


\begin{pgfonlayer}{axis background}
  \fill[gray!15] (axis cs:30,1e18) rectangle (axis cs:5000,1e24);
\end{pgfonlayer}
\node[color=gray] at (axis cs:300,4e23) {TEM-visible range (loops)};



\addplot+[only marks,
    mark=*,
    mark size=2.5pt,
    mark options={draw=blue!50!white, fill=blue!50!white, opacity=0.2},
    opacity=0.4,
    forget plot,] 
table[
  x=size,
  y expr=\thisrow{concentration}*1e+6,
  col sep=comma
]{figures_Cluster-scatter_sia_after_anneal.csv};
%\addlegendentry{After annealing}
\addplot+[smooth,                % turn on spline smoothing
  tension=0.4, %solid,            % solid line (default, but explicit)
  no markers,           % ensures no markers are drawn
  color=blue!50!white,  
  forget plot
] table[
    col sep=comma,
    x expr=(\thisrow{size}>40) ? nan : \thisrow{size},
    y expr=\thisrow{concentration}*1e+6,
  ] {figures_Cluster-scatter_sia_after_anneal.csv};

\addplot+[only marks,
  mark=*,
  mark size=2.5pt,
  mark options={fill=red!60, draw=red!60},  % no black edge
  opacity=0.2,
  forget plot,% very light points
] table[x=size, y expr=\thisrow{concentration}*1e+6, col sep=comma]
      {figures_Cluster-scatter_sia_before_anneal.csv};
%\addlegendentry{As-irradiated}
\addplot+[smooth,                % turn on spline smoothing
  tension=0.2,
  no markers,           % ensures no markers are drawn
  color=red!60,  
  forget plot
] table[
    col sep=comma,
    x expr=(\thisrow{size}>40) ? nan : \thisrow{size},
    y expr=\thisrow{concentration}*1e+6,
  ] {figures_Cluster-scatter_sia_before_anneal.csv};



\addplot+[line width=2pt,
  mark=+,
  mark size=4pt,
  mark options={fill=black, draw=black, line width=2pt},  % no black edge
%  opacity=0.4                             % very light points
forget plot,
] table[
  x=size,
  y expr=\thisrow{concentration}*1e+6,
  col sep=comma
]{figures_Cluster-scatter_sia_exp.csv};
%\addlegendentry{Experiment \cite{schwendeman2025integral}}

% ---- CUSTOM LEGEND (desired order) ----
\addlegendimage{only marks, mark=*, mark size=2.5pt,
  mark options={fill=red!60, draw=red!60}}
\addlegendentry{As-irradiated}

\addlegendimage{only marks, mark=*, mark size=2.5pt,
  mark options={draw=blue!50!white, fill=blue!50!white}}
\addlegendentry{After annealing}

\addlegendimage{only marks, mark=+, very thick, mark size=4pt, draw=black}
\addlegendentry{XRDS experiments \protect\cite{Schwendeman_2026}}


% \addplot[no marks,
%   densely dashed,
%   draw=black,
%   line width=2pt
% ] table[x=size, y=concentration, col sep=comma]
%   {figures_Cluster-scatter_vac_exp.csv};
% \addlegendentry{Vacancy clusters (experiment)}


% \addplot+[no marks, domain=1:5.5, samples=150, color=black, thick, dashed, fill=none]
%   {10 * x^(-3.2)};
% \node[rotate=-70] at (axis cs:5,0.2) {\scriptsize $S=-3.2$};

% \addplot+[no marks, domain=9:190, samples=150, color=black, thick, dashed, fill=none]
%   {0.1 * x^(-0.4)};
% \node[rotate=-17] at (axis cs:40,0.03) {\scriptsize $S=-0.4$};


% \addplot+[no marks, domain=4:1000, samples=150, color=black, thick, dashed, fill=none]
%   {0.523 * x^(-1.751)};
% \node[rotate=-40]  at (axis cs:20,0.005) {$S=-1.8$};
\node[font=\large, color=black] at (axis cs:4,6e19) {SIA defects};

\end{axis}



\begin{axis}[
        at={(base.south west)}, anchor=south west,   % overlay in same rectangle
        axis x line*=top,
        axis y line=none,
        xmode=log, log basis x=10, 
        xmin=0.27, xmax=19.1, 
        xlabel={\Large Loop diameter [nm]}, % Set the labels
        xlabel style={color=gray},
        error bars/y dir=both, error bars/y explicit,
        yticklabel=\empty,
        ymode=normal, ymin=0, ymax=1, 
        xticklabel style={color=gray},
        scaled x ticks=false,
        xtick={1,2,5,10,15},  
        x tick scale label code/.code={}, % remove ×10^n on x specifically
        xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
        xticklabels={1,2,5,10,15}
        ]
      \end{axis}

      
\end{tikzpicture}

% \bibliography{IFE-refs,refs-he-h,refs-cascades,newrefs}
% \end{document}

==> Cluster-scatter_annealed_vac.tex <==
% \documentclass[tikz,border=5pt]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18,set layers}
% % --- tunables ---
% \def\Baseline{1e-3}   % small offset so bars are valid on log-y
% \def\BarW{4pt}
% \def\Shift{2pt}
% \def\BarWi{15pt}         % bar width
% \def\Eps{-1pt}
% % -----------------
% % log origin=infty,
% \begin{document}
\begin{tikzpicture}
\begin{axis}[
name=base,
 % ybar interval=1.5,               % <-- key change
%  bar width=\BarW,
  set layers,
  xmode=log, log basis x=10,
  ymode=log, log basis y=10,
  xmin=1, xmax=5000,
  ymin=1e18, ymax=1e26,
  log origin=infty,
  enlarge x limits=false,        % remove the default padding
  enlarge y limits=false,
  xlabel={\Large $n$},
  ylabel={\Large Concentration [m$^{-3}$]},
%  xtick={1.0001,1,100,100,5000},
  xtick={1.0001,10,100,1000,1000},
  xticklabels={1,10,100,1000,1000},
  xtick pos=bottom,
  %extra x ticks={1000},
  %extra x tick labels={1000},
  every mark/.append style={solid,draw=none},
  tick align=inside,
  %ymajorgrids, xmajorgrids,
  %grid style={dashed,gray!70,on layer=axis background},
  legend cell align=left,
  legend style={at={(0.02,0.02)},anchor=south west,draw=none,fill=none},
]

\begin{pgfonlayer}{axis background}
  \fill[gray!15] (axis cs:30,1e18) rectangle (axis cs:5000,1e26);
%  \fill[blue!10] (axis cs:110,1e18) rectangle (axis cs:5000,1e26);
\end{pgfonlayer}
\node[color=gray] at (axis cs:300,4e25) {TEM-visible range (loops)};
%\node[color=blue!60, text width=4cm] at (axis cs:1000,7e24) {TEM resolution limit (voids)};


\addplot+[only marks,
    mark=*,
    mark size=2.5pt,
    mark options={draw=blue!50!white, fill=blue!50!white, opacity=0.2},
    opacity=0.4,
    forget plot] 
table[x=size, y expr=\thisrow{concentration}*1e+6, col sep=comma]
      {figures_Cluster-scatter_vac_after_anneal.csv};
%\addlegendentry{As-irradiated}
\addplot+[smooth,            % solid line (default, but explicit)
  no markers,           % ensures no markers are drawn
  color=blue!50!white,  
  forget plot
] table[
    col sep=comma,
    x expr=(\thisrow{size}>20) ? nan : \thisrow{size},
    y expr=\thisrow{concentration}*1e+6,
  ] {figures_Cluster-scatter_vac_after_anneal.csv};



\addplot+[only marks,
  mark=*,
  mark size=2.5pt,
  mark options={fill=red!60, draw=red!60},  % no black edge
  opacity=0.2,
  forget plot% very light points
] table[
  x=size,
  y expr=\thisrow{concentration}*1e+6,
  %y=concentration,
  col sep=comma
]{figures_Cluster-scatter_vac_before_anneal.csv};
%\addlegendentry{After annealing}

\addplot+[smooth,            % solid line (default, but explicit)
  no markers,           % ensures no markers are drawn
  color=red!60,  
  forget plot
] table[
    col sep=comma,
    x expr=(\thisrow{size}>20) ? nan : \thisrow{size},
    y expr=\thisrow{concentration}*1e+6,
  ] {figures_Cluster-scatter_vac_before_anneal.csv};

\addplot+[line width=2pt,
  mark=+,
  mark size=4pt,
  mark options={fill=black, draw=black, line width=2pt},  % no black edge
%  opacity=0.4   
forget plot,% very light points
] table[
  x=size,
  y expr=\thisrow{concentration}*1e+6,
  col sep=comma
]{figures_Cluster-scatter_vac_exp.csv};
%\addlegendentry{Experiment \cite{schwendeman2025integral}}

% \addplot[
%   mark=o, color=black, mark size=4pt
% ] table[
%   col sep=comma,
%   x=value,
%   y expr=\thisrow{value} * 6.3e+22 % scale a single column
% ] {figures_Cluster-scatter_Hu-etal-2025.csv};


% \addplot[no marks,
%   densely dashed,
%   draw=black,
%   line width=2pt
% ] table[x=size, y=concentration, col sep=comma]
%   {figures_Cluster-scatter_vac_exp.csv};
% \addlegendentry{Vacancy clusters (experiment)}

%      \addplot+[only marks,
%     mark=o,
%     mark size=2pt,
%     mark options={draw=gray, very thick, fill=white},
%     forget plot
%     ] table[
%             x = number,
%             y =concentration,
%             col sep=comma
%             ]
% {figures_Cluster-scatter_barthe2025.csv};


\addlegendimage{only marks, mark=*, mark size=2.5pt,
  mark options={fill=red!60, draw=red!60}}
\addlegendentry{As-irradiated}

\addlegendimage{only marks, mark=*, mark size=2.5pt,
  mark options={draw=blue!50!white, fill=blue!50!white}}
\addlegendentry{After annealing}

\addlegendimage{only marks, mark=+, very thick, mark size=4pt, draw=black}
\addlegendentry{XRDS experiments \protect\cite{Schwendeman_2026}}

%\addlegendimage{only marks, mark=o, very thick, mark size=2pt, draw=gray}
%\addlegendentry{PAS experiments~\protect\cite{hu2025new}}
% \addplot+[no marks, domain=1:5.5, samples=150, color=black, thick, dashed, fill=none]
%   {10 * x^(-3.2)};
% \node[rotate=-70] at (axis cs:5,0.2) {\scriptsize $S=-3.2$};

% \addplot+[no marks, domain=9:190, samples=150, color=black, thick, dashed, fill=none]
%   {0.1 * x^(-0.4)};
%\node[rotate=-17] at (axis cs:40,0.03) {Exp.~\cite{hu2025new}};



% \addplot+[no marks, domain=4:1000, samples=150, color=black, thick, dashed, fill=none]
%   {0.523 * x^(-1.751)};
% \node[rotate=-40]  at (axis cs:20,0.005) {$S=-1.8$};
\node[font=\large, color=black] at (axis cs:6,1e20) {Vacancy defects};

 \end{axis}


\begin{axis}[
        at={(base.south west)}, anchor=south west,   % overlay in same rectangle
        axis x line*=top,
        axis y line=none,
        xmode=log, log basis x=10, 
        xmin=0.27, xmax=19.1, 
        xlabel={\Large Loop diameter [nm]}, % Set the labels
        xlabel style={color=gray},
        error bars/y dir=both, error bars/y explicit,
        yticklabel=\empty,
        ymode=normal, ymin=0, ymax=1, 
        xticklabel style={color=gray},
        scaled x ticks=false,
        xtick={1,2,5,10,15},  
        x tick scale label code/.code={}, % remove ×10^n on x specifically
        xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
        xticklabels={1,2,5,10,15}
        ]
      \end{axis}
      

\end{tikzpicture}
%\end{document}

==> Comparison-Yi-etal_cluster-size.tex <==
% \documentclass[tikz,border=5pt]{standalone}

% \usepackage{pgfplotstable} % loads pgfplots, which loads tikz, which loads graphicx
% \usepgfplotslibrary{statistics}
% \usepackage{subfigure}
% \usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,calc,3d,er,pgfplots.groupplots}
% \usetikzlibrary{spy}
% \usepgfplotslibrary{fillbetween}
% \usetikzlibrary{patterns}
% \pgfplotsset{compat=1.18,set layers}
% %\usepackage{graphicx}		% package for including graphics
% %\usepackage[font=scriptsize]{subcaption}
% %\usepackage{subfig}
% %\usepackage{cite}
% \usepackage{booktabs}
% \usepackage{comment}

% \usepackage{pgfplots}
% \pgfplotsset{width=10cm,compat=1.9}
% \pgfplotsset{compat=newest}

% \usepackage{newtxtext,newtxmath}




% % --- tunables ---
% % \def\Baseline{1e-3}   % small offset so bars are valid on log-y
% % \def\BarW{4pt}
% % \def\Shift{2pt}
% % \def\BarWi{15pt}         % bar width
% % \def\Eps{-1pt}





% % -----------------
% % log origin=infty,
% \begin{document}
\begin{tikzpicture}
\begin{axis}[
name=base,
 % ybar interval=1.5,               % <-- key change
%  bar width=\BarW,
  set layers,
  xmode=log, log basis x=10,
  ymode=log, log basis y=10,
  xmin=1, xmax=5000,
  ymin=1e18, ymax=1e24,
  log origin=infty,
  xtick pos=bottom,
  enlarge x limits=false,        % remove the default padding
  enlarge y limits=false,
  xlabel={\Large $n$},
  ylabel={\Large Concentration [m$^{-3}$]},
%  xtick={1.0001,1,100,100,5000},
  xtick={1.0001,10,100,1000,1000},
  xticklabels={1,10,100,1000,1000},
  %extra x ticks={1000},
  %extra x tick labels={1000},
  every mark/.append style={solid,draw=none},
  tick align=inside,
  %ymajorgrids, xmajorgrids,
  %grid style={dashed,gray!70,on layer=axis background},
  legend style={
  at={(1.03,0.99)},
  %legend columns=1,
  anchor=north east,
  draw=none,
  fill=none,
  text width=4.3cm, 
  nodes={inner sep=2pt, anchor=west},
  row sep=2pt
  },
]


% \begin{pgfonlayer}{axis background}
%   \fill[gray!15] (axis cs:30,1e18) rectangle (axis cs:5000,1e24);
% \end{pgfonlayer}
% \node[color=gray] at (axis cs:300,4e23) {TEM resolution limit (loops)};

\pgfplotstableread[col sep=comma]{
Size,Concentration
54, 480662804229712.4
123, 236828521833592.53
220, 155828325176946.5
341, 50688266332685.78
492, 45983532672501.21
663, 14493007739961.334
862, 3110066089982.9375
1082, 1984242101285.2454
1359, 1349748036306.8477
}\datatable
\addplot[
    only marks,
    mark=x,
    mark size=4pt,
    mark options={line width=1.8pt},
    color=black
]
table[
    col sep=comma,
    y expr =\thisrow{Concentration}/1.0e-6,
    x= Size,
]{\datatable};
\addlegendentry{TEM loops from exp.~\cite{YI2016105}} 

\pgfplotstableread[col sep=comma]{
Size,Concentration
86, 11845643224479295000
770, 9773714352524533000
2156, 1906856850800013000
4242, 129220675789042070
}\datatabless
\addplot[
    only marks,
    mark=+,
    mark size=4pt,
    mark options={line width=1.8pt},
    color=red, 
    %forget plot
]
table[
    col sep=comma,
    y expr =\thisrow{Concentration},
    x= Size,
]{\datatabless};
\addlegendentry{TEM loops from exp.~\cite{Wang_2023}} 


\pgfplotstableread[col sep=comma]{
Size,Concentration
2, 120351815327545890
3, 243209588978134560
4, 267505883547608420
5, 187880378430055070
6, 145315286767391330
7, 116046280231890560
8, 92683848637846850
9, 76444511539130500
10, 63050503732210640
11.809821840052303, 50354111665400264
14.069833995200819, 36526272639656344
21.047180053023766, 19216169478539748
28.845365456651297, 10112547403434790
38.172363380817444, 6877636884957037
47.09814498574782, 4531137520189450
60.18214747926508, 3082043968903186
90.02696793763015, 1570304202847029.2
115.03672306357413, 939613777070405.1
163.27803180905016, 463721476068172.4
227.72696001100422, 244019482864261.38
296.13032941314634, 141399256905821.62
413.01857290378734, 72060607478505.88
586.2202772156909, 34442070515497.39
803.4206051255165, 17553612242914.412
1120.545917832982, 8390431390194.262
1562.846591140141, 3884056862110.791
2297.294802616453, 1632894000906.1914
3040.1130514405772, 806067954539.6061
3884.6653529730347, 385408893474.73883
4963.8367551622205, 196473874647.40884
5611.118358991583, 117613071929.57645
}\datatables
\addplot[no marks, line width=2.0pt, color=black, dashed]
table[
    col sep=comma,
    y expr =\thisrow{Concentration}/1.0e-6,
    x= Size,
 %forget plot
]{\datatables};
\addlegendentry{Sum of $V_n$ and $I_n$ loops (model predictions, this work)}




\end{axis}

% --- SECOND AXIS: The Stacked Sum ---
\begin{axis}[
    at={(base.south west)}, anchor=south west,
%    width=10cm, height=8cm,
    xmode=log, log basis x=10,
  ymode=log, log basis y=10,
  xmin=1, xmax=5000,
  ymin=1e18, ymax=1e24,
  log origin=infty,
    hide axis,              % Hide the redundant frame and labels
    stack plots=y,          % Enable stacking here
    legend style={
  at={(0.018,0.06)},
  anchor=south west,
  draw=none,
  fill=none,
  text width=4.5cm, 
  nodes={inner sep=2pt, anchor=west}
  },
]
%     % Ghost base (Vacancy)
\addplot[draw=none] 
table[
  x=size,
  y expr=\thisrow{concentration}*1e+6,
  col sep=comma, forget plot
]{figures_Cluster-scatter_vac_exp.csv};
%\addlegendentry{Sum of $V_n$ and $I_n$ loops (model predictions, this work)}

    % The Sum (Total)
    \addplot[no marks, line width=3.5pt, color=blue, opacity=0.5]
    table[
  x=size,
  y expr=\thisrow{concentration}*1e+6,
  col sep=comma
]{figures_Cluster-scatter_sia_exp.csv};
\addlegendentry{Sum of vacancy and SIA loops (XRDS experiments \cite{Schwendeman_2026})}

\end{axis}



\begin{axis}[
        at={(base.south west)}, anchor=south west,   % overlay in same rectangle
        axis x line*=top,
        axis y line=none,
        xmode=log, log basis x=10, 
        xmin=0.27, xmax=19.1, 
        xlabel={\Large Loop diameter [nm]}, % Set the labels
        xlabel style={color=black},
        error bars/y dir=both, error bars/y explicit,
        yticklabel=\empty,
        ymode=normal, ymin=0, ymax=1, 
        xticklabel style={color=black},
        scaled x ticks=false,
        xtick={1,2,5,10,15},  
        x tick scale label code/.code={}, % remove ×10^n on x specifically
        xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
        xticklabels={1,2,5,10,15}
        ]
      \end{axis}

      
\end{tikzpicture}

% \bibliography{IFE-refs,refs-he-h,refs-cascades,newrefs}
%\end{document}

==> Comparison-Yi-etal_concentration_evolution.tex <==
% \documentclass[tikz,border=5pt]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepackage{newtxtext,newtxmath}

% \begin{document}
\begin{tikzpicture}

% --- FIRST AXIS: Individual Curves ---
\begin{axis}[
    name=base,
    width=10cm, height=8cm,
    xmode=log, ymode=log,
    xmin=1e-5, xmax=0.01,
    ymin=1e20, ymax=1e25,
    xlabel={\Large Dose [dpa]},
    ylabel={\Large Concentration [m$^{-3}$]},
    legend style={at={(0.05,0.95)}, anchor=north west, draw=none, fill=none},
    legend cell align={left}
]

\addplot+[only marks,
    mark=x,
    mark size=3.5pt,
    mark options={draw=black, very thick, fill=white},
    ] table[
            x expr=\thisrow{fluence}*0.01*55/90.0e+16,
            y expr=\thisrow{a_dens}/50.0e-9,
            col sep=comma
            ]
{figures_concentration_evolution_yi_tem_concentration.csv};
\addlegendentry{TEM loops from exp.~\cite{YI2016105}} 

    % Individual SIA plot
    \addplot[no marks, line width=2pt, color=orange!80!gray]
    table[x expr=\thisrow{time}*8.6e-5, y=concentration, col sep=comma] {figures_concentration_evolution_sia30.csv};
    \addlegendentry{$I_n$ loops ($n>30$)}

    % Individual Vacancy plot
    \addplot[no marks, line width=2pt, color=green!80!black]
    table[x expr=\thisrow{time}*8.6e-5, y=concentration, col sep=comma] {figures_concentration_evolution_vac33.csv};
    \addlegendentry{$V_n$ loops ($n>30$)}

%      \addplot+[only marks,
%     mark=o,
%     mark size=3.5pt,
%     mark options={draw=black, very thick, fill=white},
%     ] table[
%             x expr=\thisrow{fluence}*0.01/1.0e+16,
%             y expr=\thisrow{a_dens}*1.05e23/6.0e15,
%             col sep=comma
%             ]
% {figures_concentration_evolution_yi_tem_concentration.csv};
% \addlegendentry{TEM loops from exp.~\cite{YI2016105}} 






\end{axis}

% --- SECOND AXIS: The Stacked Sum ---
\begin{axis}[
    at={(base.south west)}, anchor=south west,
    width=10cm, height=8cm,
    xmode=log, ymode=log,
    xmin=1e-5, xmax=0.01,
    ymin=5e19, ymax=1e25,
    hide axis,              % Hide the redundant frame and labels
    stack plots=y,          % Enable stacking here
    legend style={at={(0.05,0.75)}, anchor=north west, draw=none, fill=none}
]
    % Ghost base (Vacancy)
    \addplot[forget plot, draw=none] 
    table[x=time, y=concentration, col sep=comma] {figures_concentration_evolution_vac60.csv};

    % The Sum (Total)
    \addplot[no marks, line width=1.5pt, color=black, dashed]
    table[x expr=\thisrow{time}*8.6e-5, y=concentration, col sep=comma] {figures_concentration_evolution_sia30.csv};
    \addlegendentry{Sum of $V_n$ and $I_n$ loops}
\end{axis}

% --- THIRD AXIS: The Stacked Sum ---
% \begin{axis}[
%     at={(base.south west)}, anchor=south west,
%     width=10cm, height=8cm,
%     xmode=log, ymode=log,
%     xmin=1e-5, xmax=0.01,
%     ymin=5e19, ymax=1e25,
%     hide axis,              % Hide the redundant frame and labels
%     stack plots=y,          % Enable stacking here
%     legend style={at={(0.05,0.68)}, anchor=north west, draw=none, fill=none}
% ]
%     % Ghost base (Vacancy) - NOW WITH x expr TRANSFORMATION
%     \addplot[forget plot, draw=none] 
%     table[x expr=\thisrow{time}*8.6e-5, y=concentration, col sep=comma] {figures_concentration_evolution_vac500.csv};

%     % The Sum (Total)
%     \addplot[no marks, line width=1.5pt, color=blue, dashed]
%     table[x expr=\thisrow{time}*8.6e-5, y=concentration, col sep=comma] {figures_concentration_evolution_sia500.csv};
%     \addlegendentry{Sum of $V_{n>500}$ and $I_{n>500}$ loops}
% \end{axis}



\end{tikzpicture}
%\end{document}

==> concentration_evolution_sia.tex <==
% \documentclass[tikz,border=5pt]{standalone}
% \usepackage{pgfplots}
% \usepackage{siunitx}
% \pgfplotsset{compat=1.18}

% % scale factor for the top axis
% \def\TopAxisFactor{8.6e-5}

% \begin{document}
\begin{tikzpicture}

% --- bottom (main) axis: time vs concentration ---
\begin{axis}[
  name=base,
  xmode=log, log basis x=10,
  ymode=log, log basis y=10,
  xmin=0.04, xmax=118,
  ymin=5e19, ymax=1e26,
 % axis lines=left,           % bottom+left only (no top/right frame)
  xtick pos=bottom,
  xtick={0.1,1,10,100},      % major ticks you want to show
  tick align=inside,
  xlabel={\Large time [s]},
  ylabel={\Large Concentration [m$^{-3}$]},
    legend style={
    at={(0.14,0.98)},
    anchor=north west,
    draw=none,
    fill=none,
    font=\large
  },
]

  % ---- your data (one series shown; add more as needed) ----
  \addplot+[no marks, line width=2pt, color=blue!40!white]
  table[x=time, y=concentration, col sep=comma]
  {figures_concentration_evolution_sia1.csv};
\addlegendentry{$n=1$}

% After annealing (red dashed line)
\addplot+[no marks, line width=2pt, color=red!70]
table[x=time, y=concentration, col sep=comma]
{figures_concentration_evolution_sia2.csv};
\addlegendentry{$n>2$}

% Experiment (black line with markers)
\addplot+[no marks, line width=3pt, dashed, color=green!80!black]
table[x=time, y=concentration, col sep=comma]
{figures_concentration_evolution_sia30.csv};
\addlegendentry{$n>30$}


%      \addplot+[only marks,
%     mark=o,
%     mark size=3.5pt,
%     mark options={draw=pink, very thick, fill=white},
%     ] table[
%             x expr=\thisrow{dose}/8.6e-5,
%             y expr=\thisrow{atfrac}*6.3e+28,
%             col sep=comma
%             ]
% {figures_concentration_evolution_Hofmann-2020.csv};
% \addlegendentry{Exp.~\cite{reza2020thermal}} 

%      \addplot+[only marks,
%     mark=o,
%     mark size=3.5pt,
%     mark options={draw=black, very thick, fill=white},
%     ] table[
%             x expr=\thisrow{fluence}/6.25e+14,
%             y expr=\thisrow{a_dens}/50.0e-09,
%             col sep=comma
%             ]
% {figures_concentration_evolution_yi_tem_concentration.csv};
% \addlegendentry{Exp.~\cite{YI2016105}} 


\node[font=\large, color=black] at (axis cs:0.07,1e25) {\Large $I_n$};


\end{axis}

% --- top axis (overlay): scaled copy of the bottom x, labels = time * 8.6e-5 ---
% \begin{axis}[
%   at={(base.south west)}, anchor=south west,   % overlay in same rectangle
%   width=\pgfkeysvalueof{/pgfplots/width},
%   height=\pgfkeysvalueof{/pgfplots/height},
%   % Choose whatever scale you want here (linear or log) — independent of bottom:
%   xmode=log, log basis x=10,          
%   xmin=0.0000086, xmax=0.0086,           % your own range (independent)
%   ymode=normal, ymin=0, ymax=1,  % dummy y so pgfplots is happy
%   axis y line=none,
%   axis x line*=top,         % draw only the top x-axis
%   xtick pos=top,
% %  minor x tick num=0,       % no minor ticks unless you want them
%   tick align=inside,
%   % You fully control positions and labels:
%  % xtick={0.00001,0.0001,0.001},
%  % xticklabels={$10^{-5}$,$10^{-4}$,$10^{-3}$},  % put any text here
%   xlabel={\Large dose [dpa]},
%   xlabel style={at={(axis description cs:0.5,1.15)},anchor=south}
% ]
%   % no plots on this axis
% \end{axis}

\begin{axis}[
        at={(base.south west)}, anchor=south west,   % overlay in same rectangle
        axis x line*=top,
        axis y line=none,
        xmode=log, log basis x=10, 
        xmin=0.00000344, xmax=0.010148, 
        xlabel={\Large dose [dpa]}, % Set the labels
        error bars/y dir=both, error bars/y explicit,
        yticklabel=\empty,
        ymode=normal, ymin=0, ymax=1, 
        scaled x ticks=false,
        xtick={0.00001,0.0001,0.001,0.01},  
        x tick scale label code/.code={}, % remove ×10^n on x specifically
        xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
        xticklabels={$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$},
           legend style={at={(0.1,0.02)},
                    anchor=south west,
                    draw=none,
                    fill=none,
                    font=\large
  },
        ]

  

      \end{axis}



\end{tikzpicture}
%\end{document}





% % ---- Line plots ----

% % As-irradiated (blue solid line)
% \addplot+[no marks, thick, color=blue!70]
% table[x=time, y=concentration, col sep=comma]
% {figures_concentration_evolution_sia1.csv};
% \addlegendentry{${\mathrm{I}=1}$}

% % After annealing (red dashed line)
% \addplot+[no marks, thick, color=red!70]
% table[x=time, y=concentration, col sep=comma]
% {figures_concentration_evolution_sia2.csv};
% \addlegendentry{${\mathrm{I}>2}$}

% % Experiment (black line with markers)
% \addplot+[no marks, thick, color=black!70]
% table[x=time, y=concentration, col sep=comma]
% {figures_concentration_evolution_sia30.csv};
% \addlegendentry{$n>30$}


==> concentration_evolution_vac.tex <==
% \documentclass[tikz,border=5pt]{standalone}
% \usepackage{pgfplots}
% \usepackage{siunitx}
% \pgfplotsset{compat=1.18}

% % scale factor for the top axis
% \def\TopAxisFactor{8.6e-5}

% \begin{document}
\begin{tikzpicture}

% --- bottom (main) axis: time vs concentration ---
\begin{axis}[
  name=base,
  xmode=log, log basis x=10,
  ymode=log, log basis y=10,
  xmin=0.04, xmax=118,
  ymin=5e19, ymax=1e26,
 % axis lines=left,           % bottom+left only (no top/right frame)
  xtick pos=bottom,
  xtick={0.1,1,10,100},      % major ticks you want to show
  tick align=inside,
  xlabel={\Large time [s]},
%  ylabel={\Large Concentration [m$^{-3}$]},
    legend style={
    at={(0.14,0.98)},
    anchor=north west,
    draw=none,
    fill=none,
    font=\large
  },
  yticklabel=\empty
]

  % ---- your data (one series shown; add more as needed) ----
  \addplot+[no marks, line width=2pt, color=blue!70!white]
  table[x=time, y=concentration, col sep=comma]
  {figures_concentration_evolution_vac1.csv};
\addlegendentry{$n=1$}

% After annealing (red dashed line)
\addplot+[no marks, line width=2pt, color=red!70]
table[x=time, y=concentration, col sep=comma]
{figures_concentration_evolution_vac2.csv};
\addlegendentry{$n>2$}

\addplot+[no marks, line width=3pt, dashed, color=green!80!black]
table[x=time, y=concentration, col sep=comma]
{figures_concentration_evolution_vac33.csv};
\addlegendentry{$n>30$}

% \addplot+[no marks, line width=3pt, dashed, color=magenta!80!black]
% table[x=time, y=concentration, col sep=comma]
% {figures_concentration_evolution_vac110.csv};
% \addlegendentry{$n>110$}


\node[font=\large, color=black] at (axis cs:0.07,1e25) {\Large $V_n$};

%      \addplot+[only marks,
%     mark=o,
%     mark size=3.5pt,
%     mark options={draw=black, very thick, fill=white},
%     ] table[
%             x expr=\thisrow{fluence}/6.25e+14,
%             y expr=\thisrow{a_dens}/50.0e-09,
%             col sep=comma
%             ]
% {figures_concentration_evolution_yi_tem_concentration.csv};
% \addlegendentry{Exp.~\cite{YI2016105}} 

\end{axis}

% --- top axis (overlay): scaled copy of the bottom x, labels = time * 8.6e-5 ---
% \begin{axis}[
%   at={(base.south west)}, anchor=south west,   % overlay in same rectangle
%   width=\pgfkeysvalueof{/pgfplots/width},
%   height=\pgfkeysvalueof{/pgfplots/height},
%   % Choose whatever scale you want here (linear or log) — independent of bottom:
%   xmode=log, log basis x=10,          
%   xmin=0.0000086, xmax=0.0086,           % your own range (independent)
%   ymode=normal, ymin=0, ymax=1,  % dummy y so pgfplots is happy
%   axis y line=none,
%   axis x line*=top,         % draw only the top x-axis
%   xtick pos=top,
% %  minor x tick num=0,       % no minor ticks unless you want them
%   tick align=inside,
%   % You fully control positions and labels:
%  % xtick={0.00001,0.0001,0.001},
%  % xticklabels={$10^{-5}$,$10^{-4}$,$10^{-3}$},  % put any text here
%   xlabel={\Large dose [dpa]},
%   xlabel style={at={(axis description cs:0.5,1.15)},anchor=south}
% ]
%   % no plots on this axis
% \end{axis}

\begin{axis}[
        at={(base.south west)}, anchor=south west,   % overlay in same rectangle
        axis x line*=top,
        axis y line=none,
        xmode=log, log basis x=10, 
        xmin=0.00000344, xmax=0.010148, 
        xlabel={\Large dose [dpa]}, % Set the labels
        error bars/y dir=both, error bars/y explicit,
        yticklabel=\empty,
        ymode=normal, ymin=0, ymax=1, 
        scaled x ticks=false,
        xtick={0.00001,0.0001,0.001,0.01},  
        x tick scale label code/.code={}, % remove ×10^n on x specifically
        xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
        xticklabels={$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$}
        ]
      \end{axis}

\end{tikzpicture}
%\end{document}





% % ---- Line plots ----

% % As-irradiated (blue solid line)
% \addplot+[no marks, thick, color=blue!70]
% table[x=time, y=concentration, col sep=comma]
% {figures_concentration_evolution_sia1.csv};
% \addlegendentry{${\mathrm{I}=1}$}

% % After annealing (red dashed line)
% \addplot+[no marks, thick, color=red!70]
% table[x=time, y=concentration, col sep=comma]
% {figures_concentration_evolution_sia2.csv};
% \addlegendentry{${\mathrm{I}>2}$}

% % Experiment (black line with markers)
% \addplot+[no marks, thick, color=black!70]
% table[x=time, y=concentration, col sep=comma]
% {figures_concentration_evolution_sia30.csv};
% \addlegendentry{$n>30$}

